CUDA Support in GNA Data Analysis Framework

Usage of GPUs as co-processors is a well-established approach to accelerate costly algorithms operating on matrices and vectors. We aim to further improve the performance of the Global Neutrino Analysis framework (GNA) by adding GPU support in a way that is transparent to the end user. To achieve our goal we use CUDA, a state of the art technology providing GPGPU programming methods. In this paper we describe new features of GNA related to CUDA support. Some specific framework features that influence GPGPU integration are also explained. The paper investigates the feasibility of GPU technology application and shows an example of the achieved acceleration of an algorithm implemented within framework. Benchmarks show a significant performance increase when using GPU transformations. The project is currently in the developmental phase. Our plans include implementation of the set of transformations necessary for the data analysis in the GNA framework and tests of the GPU expediency in the complete analysis chain.

==> comp-chain.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
%    font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  crossred/.style={
    % The shape:
    minimum size=10mm,
    % The rest
    very thick,draw=black!50, cross out,
    top color=white,bottom color=black!20,
    font=\ttfamily},
    cross/.style={
        %crossred,
        append after command={
            [every edge/.append style={
                thick,
                red!50!black!50,
                shorten >=\pgflinewidth,
                shorten <=\pgflinewidth,
            }]
           (\tikzlastnode.north west) edge (\tikzlastnode.south east)
           (\tikzlastnode.north east) edge (\tikzlastnode.south west)
        }
    }
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{cross/.append style={text height=1.5ex,text depth=.25ex}}
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=8mm, row sep=4mm] {
        % First row:
	\node (t1) [terminal] {$\mathrm{T_1}$}; & & \\
	\node (t2) [terminal] {$\mathrm{T_2}$}; & & \node (t4) [terminal] {$\mathrm{T_4}$}; & & \node (t5) [terminal] {$\mathrm{T_5}$}; & \\
	\node (t3) [terminal] {$\mathrm{T_3}$}; & & & & & \node (t8) [terminal] {$\mathrm{T_8}$};& & \node (p1) [point] {}; & \\
	&  & \node (t6) [terminal] {$\mathrm{T_6}$}; & & \node (t7) [terminal] {$\mathrm{T_7}$}; & & &\\
};
    { [start chain]
	\chainin (t8);
	{ [start branch=up]
        	\chainin (t4);
		{[start branch=out1]
          \chainin (t1) ;
          \chainin (t4) [join=by {tip,out=0,in=135}];
		}
        	{ [start branch=out2]
                	\chainin (t2) ;
			\chainin (t4) [join=by {tip}];
	        }
        	{ [start branch=out13]
                	\chainin (t3) ;
			\chainin (t4) [join=by {tip,out=0,in=-135}];
        	}
		\chainin (t5) [join=by {tip}];
		\chainin (t8) [join=by {tip,out=0,in=120}];
	}
	{ [start branch=down]
		\chainin (t6);
		{[start branch=down2]
			\chainin (t6);
			\chainin (t5) [join=by {tip,out=0,in=-110}];
		}
		{[start branch=down3	]
                        \chainin (t6);
                        \chainin (t8) [join=by {tip,out=0,in=180}];
                }
	        \chainin (t7) [join=by {tip}];
		\chainin (t8) [join=by {tip,out=0,in=-120}];
	}
	\chainin (p1) [join=by {tip}];

  }
\end{tikzpicture}

\end{document}


==> fault-gpu.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
%    font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  crossred/.style={
    % The shape:
    minimum size=10mm,
    % The rest
    very thick,draw=black!50, cross out,
    top color=white,bottom color=black!20,
    font=\ttfamily},
    cross/.style={
        %crossred,
        append after command={
            [every edge/.append style={
                thick,
                red!50!black!50,
                shorten >=\pgflinewidth,
                shorten <=\pgflinewidth,
            }]
           (\tikzlastnode.north west) edge (\tikzlastnode.south east)
           (\tikzlastnode.north east) edge (\tikzlastnode.south west)
        }
    }
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{cross/.append style={text height=1.5ex,text depth=.25ex}}
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
	& & \node (h2d3) [] {H2D}; & & & & & & &  \\
        \node (gpu3) [] {GPU:};& & &
	\node (t13) [terminal] { $\mathrm{T_1}$}; &
	\node (tdots3) [cross] {\ldots}; &
	\node (tk3) [terminal] {$\mathrm{T_k}$};&
	\node (pgpu3) [point] {}; & &\\
        % Second row:
        \node (cpu3) [] {CPU:}; &
	\node (p13) [point] {}; &
	\node (ui13) [nonterminal] {$\mathrm{T_0}$};&
        &
        \node (ui23) [nonterminal] {$\mathrm{T_{1}}$}; &
	\node (tdotscpu3) [] {\ldots}; &
	\node (tkcpu3) [nonterminal] {$\mathrm{T_k}$}; &
 	\node (tkplus13) [nonterminal] {$\mathrm{T_{k+1}}$}; &
        \node (p93) [point] {}; &
	\node (p103) [point] {}; & \\
};
    { [start chain]
        \chainin (p13);
        \chainin (ui13)   [join=by tip];
	{ [start branch=faultgpu]
        	\chainin (t13)  [join=by {vh path,tip}];
        	\chainin (tdots3)  [join=by tip];
        	\chainin (tk3)    [join={by tip, dotted}];
        	%\chainin (pgpu)    [join= {by tip, dotted}];
          \chainin (tkplus13)   [join=by {hv path,tip,dotted}];
	}
        \chainin (ui23)   [join=by tip];
        \chainin (tdotscpu3)   [join=by tip];
        \chainin (tkcpu3)   [join=by tip];
        \chainin (tkplus13)   [join=by tip];
        \chainin (p103)   [join=by tip];
  }
\end{tikzpicture}

\end{document}


==> gpu-chain-reading.tex <==
\documentclass{standalone}
\usepackage{amsmath} 
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
    %font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}}
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
}


\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
                               &                        & \node (h2d) [] {H2D};                       &                                         &                                                           &                                          &                                                 &                                                 \\
      \node (gpu) [] {GPU:};   &                        &                                             & \node (t1) [terminal] {$\mathrm{T_1}$}; & \node (tdots) [] {\ldots};                                & \node (tk) [terminal] {$\mathrm{T_k}$};  &                                                 &                                                  &  \\
        % Second row:
        \node (cpu) [] {CPU:}; & \node (p1) [point] {}; & \node (ui1) [nonterminal] {$\mathrm{T_0}$}; &                                         & \node (read) [nonterminal,thin,rounded corners=0] {read}; &                                          & \node (ui2) [nonterminal] {$\mathrm{T_{k+1}}$}; & \node (p9) [point] {};  \node (p10) [point] {}; \\
                               &                        &                                             & \node (d2h) [] {D2H};                   &                                                           & \node (d2h) [] {D2H};                   \\
	};
    { [start chain]
        \chainin (p1);
        \chainin (ui1)   [join=by tip];
        \chainin (t1)    [join=by {vh path,tip}];
	{ [start branch=read]
		\chainin (read)  [join=by {vh path,tip}];
	}
        \chainin (tdots) [join=by tip];
        \chainin (tk)    [join=by tip];
        \chainin (ui2)   [join=by {vh path,tip}];
        \chainin (p10)   [join=by tip];
  }
\end{tikzpicture}

\end{document}


==> gpu-cpu-chain-copying.tex <==
\documentclass{standalone}
\usepackage{amsmath} 
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
    %font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}}
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
}


\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
	& & \node (h2d) [] {H2D}; & & & & & & &  \\
      \node (gpu) [] {GPU:};& & & & \node (t1) [terminal] {$\mathrm{T_1}$}; &  \node (tdots) [] {\ldots}; & \node (tk) [terminal] {$\mathrm{T_k}$};& & & &\\
        % Second row:
        \node (cpu) [] {CPU:}; & \node (p1) [point] {}; & \node (ui1) [nonterminal] {$\mathrm{T_0}$};&
        \node (p7) [point] {}; & & & &   &
          \node (ui2) [nonterminal] {$\mathrm{T_{k+1}}$};&
        \node (p9) [point] {};  \node (p10) [point]       {};\\
        & & & & & &  \node (d2h) [] {D2H}; \\
	};
    { [start chain]
        \chainin (p1);
        \chainin (ui1)   [join=by tip];
        \chainin (t1)  [join=by {vh path,tip}];
        \chainin (tdots)    [join=by tip];
        \chainin (tk)    [join=by tip];
        \chainin (ui2)   [join=by {vh path,tip}];
        \chainin (p10)   [join=by tip];
  }
\end{tikzpicture}

\end{document}


==> trans-type1.tex <==
\documentclass{standalone}
\usepackage{amsmath} 
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
%    font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  crossred/.style={
    % The shape:
    minimum size=10mm,
    % The rest
    very thick,draw=black!50, cross out,
    top color=white,bottom color=black!20,
    font=\ttfamily},
    cross/.style={
        %crossred, 
        append after command={
            [every edge/.append style={
                thick,
                red!50!black!50,
                shorten >=\pgflinewidth,
                shorten <=\pgflinewidth,
            }]
           (\tikzlastnode.north west) edge (\tikzlastnode.south east)
           (\tikzlastnode.north east) edge (\tikzlastnode.south west)
        }
    }
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{cross/.append style={text height=1.5ex,text depth=.25ex}} 
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
	& & & \node (p11) [point] {}; & \\
	\node (p1) [point] {}; & \node (trans) [terminal] {Transformation}; & & \node (p12) [point] {}; & \\
	& & & \node (p13) [point] {}; & \\
};
    { [start chain]
        \chainin (p1);
        \chainin (trans)   [join=by tip];
	{ [start branch=out1]
        	\chainin (p11)  [join=by {tip}];
	}
        { [start branch=out2]  
                \chainin (p12)  [join=by {tip}];
        }
        { [start branch=out13]  
                \chainin (p13)  [join=by {tip}];
        }
  }
\end{tikzpicture}

\end{document}


==> trans-type2.tex <==
\documentclass{standalone}
\usepackage{amsmath} 
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
%    font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  crossred/.style={
    % The shape:
    minimum size=10mm,
    % The rest
    very thick,draw=black!50, cross out,
    top color=white,bottom color=black!20,
    font=\ttfamily},
    cross/.style={
        %crossred, 
        append after command={
            [every edge/.append style={
                thick,
                red!50!black!50,
                shorten >=\pgflinewidth,
                shorten <=\pgflinewidth,
            }]
           (\tikzlastnode.north west) edge (\tikzlastnode.south east)
           (\tikzlastnode.north east) edge (\tikzlastnode.south west)
        }
    }
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{cross/.append style={text height=1.5ex,text depth=.25ex}} 
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
	& & & \node (p11) [point] {}; & \\
	\node (p1) [point] {}; & \node (trans) [terminal] {Transformation}; & & \node (p12) [point] {}; & \\
	& & & \node (p13) [point] {}; & \\
};
    { [start chain]
%        \chainin (p1);
        \chainin (trans)   [join=by tip];
	{ [start branch=out1]
        	\chainin (p11)  [join=by {tip}];
	}
        { [start branch=out2]  
                \chainin (p12)  [join=by {tip}];
        }
        { [start branch=out13]  
                \chainin (p13)  [join=by {tip}];
        }
  }
\end{tikzpicture}

\end{document}


==> trans-type3.tex <==
\documentclass{standalone}
\usepackage{amsmath} 
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
%    font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  crossred/.style={
    % The shape:
    minimum size=10mm,
    % The rest
    very thick,draw=black!50, cross out,
    top color=white,bottom color=black!20,
    font=\ttfamily},
    cross/.style={
        %crossred, 
        append after command={
            [every edge/.append style={
                thick,
                red!50!black!50,
                shorten >=\pgflinewidth,
                shorten <=\pgflinewidth,
            }]
           (\tikzlastnode.north west) edge (\tikzlastnode.south east)
           (\tikzlastnode.north east) edge (\tikzlastnode.south west)
        }
    }
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{cross/.append style={text height=1.5ex,text depth=.25ex}} 
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
	\node (p111) [point] {};  & & \node (p11) [point] {}; & \\
	\node (p222) [point] {}; & & \node (trans) [terminal] {Transformation}; & & \node (p12) [point] {}; & \\
	\node (p333) [point] {};  & & \node (p13) [point] {}; & \\
};
    { [start chain]
	\chainin (trans);
	{ [start branch=out1]
        	\chainin (p111);
        	\chainin (trans)   [join=by tip];
	}
        { [start branch=out2]  
                \chainin (p222);
        	\chainin (trans)   [join=by tip];
        }
        { [start branch=out13]  
                \chainin (p333);
        	\chainin (trans)   [join=by tip];
        }
	\chainin (p12)  [join=by tip];
  }
\end{tikzpicture}

\end{document}


==> trans-type4.tex <==
\documentclass{standalone}
\usepackage{amsmath} 
\usepackage{tikz}

\usetikzlibrary{%
  arrows,%
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  matrix,%
  positioning,% wg. " of "
  scopes,%
  decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
  shadows%
}

\begin{document}

\tikzset{
  nonterminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    % The size:
    minimum size=10mm,
    % The border:
    very thick,
    draw=red!50!black!50,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=white,              % a shading that is white at the top...
    bottom color=red!50!black!20, % and something else at the bottom
    % Font
%    font=\itshape
  },
  terminal/.style={
    % The shape:
    rectangle, rounded corners=3pt,
    minimum size=10mm,
    % The rest
    very thick,draw=black!50,
    top color=white,bottom color=black!20,
    font=\ttfamily},
  crossred/.style={
    % The shape:
    minimum size=10mm,
    % The rest
    very thick,draw=black!50, cross out,
    top color=white,bottom color=black!20,
    font=\ttfamily},
    cross/.style={
        %crossred, 
        append after command={
            [every edge/.append style={
                thick,
                red!50!black!50,
                shorten >=\pgflinewidth,
                shorten <=\pgflinewidth,
            }]
           (\tikzlastnode.north west) edge (\tikzlastnode.south east)
           (\tikzlastnode.north east) edge (\tikzlastnode.south west)
        }
    }
}

{
  \tikzset{terminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{nonterminal/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{cross/.append style={text height=1.5ex,text depth=.25ex}} 
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!50,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex  % align text horizontally
    ]
    \matrix[column sep=4mm, row sep=4mm] {
        % First row:
	& & & \node (p11) [point] {}; & \\
	\node (p1) [point] {}; & & \node (trans) [terminal] {Transformation}; & & \node (p12) [point] {}; & \\
	& & & \node (p13) [point] {}; & \\
};
    { [start chain]
        \chainin (p1);
        \chainin (trans)   [join=by tip];
        \chainin (p12)  [join=by {tip}];
  }
\end{tikzpicture}

\end{document}

